Finite-temperature equations of state of compact stars with hyperons: three-dimensional tables

We construct tables of finite temperature equation of state (EoS) of hypernuclear matter in the range of densities, temperatures, and electron fractions that are needed for numerical simulations of supernovas, proto-neutron stars, and binary neutron star mergers and cast them in the format of {\sc CompOSE} database. The tables are extracted from a model that is based on covariant density functional (CDF) theory that includes the full $J^P=1/2^+$ baryon octet in a manner that is consistent with the current astrophysical and nuclear constraints. We employ a parameterization with three different values of the slope of the symmetry energy $L_{\rm sym}=30$, 50 and 70 MeV and fixed skewness $Q_{\rm sat}= 400$ MeV for above saturation matter. A model for the EoS of inhomogeneous matter is matched at sub-saturation density to the high-density hypernuclear EoS. We discuss the generic features of the resulting EoS and the composition of matter as a function of density, temperature, and electron fraction. The nuclear characteristics and strangeness fraction of these models are compared to the alternatives from the literature. The integral properties of static and rapidly rotating compact stars in the limit of zero temperature are discussed and confronted with the multimessenger astrophysical constraints.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0s
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

